Type Checking Program Code using SHACL (Extended Version)

It is a strength of graph-based data formats, like RDF, that they are very flexible with representing data. To avoid run-time errors, program code that processes highly-flexible data representations exhibits the difficulty that it must always include the most general case, in which attributes might be set-valued or possibly not available. The Shapes Constraint Language (SHACL) has been devised to enforce constraints on otherwise random data structures. We present our approach, Type checking using SHACL (TyCuS), for type checking code that queries RDF data graphs validated by a SHACL shape graph. To this end, we derive SHACL shapes from queries and integrate data shapes and query shapes as types into a $\lambda$-calculus. We provide the formal underpinnings and a proof of type safety for TyCuS. A programmer can use our method in order to process RDF data with simplified, type checked code that will not encounter run-time errors (with usual exceptions as type checking cannot prevent accessing empty lists).

==> sections/semantics/lists.tex <==
\documentclass{subfiles}
\begin{document}

\begin{mathpar}

\infer{G \Rightarrow t_1\rightarrow t'_1}
      {G \Rightarrow \textbf{cons}~t_1 t_2 \rightarrow 
       G \Rightarrow \textbf{cons}~t'_1 t_2}
    ~\text{(E-CONS1)}

\infer{G \Rightarrow t_2 \rightarrow t'_2}
      {G \Rightarrow \textbf{cons}~\mathit{val}_1 t_2 \rightarrow 
       G \Rightarrow \textbf{cons}~\mathit{val}_1 t'_2}
    ~\text{(E-CONS2)}

\infer{}
    {G \Rightarrow \textbf{null}~\textbf{nil} \rightarrow 
     G \Rightarrow \text{true}}
    ~\text{(E-NULL-TRUE)}

\infer{}
{G \Rightarrow \textbf{null}~\textbf{cons}~\mathit{val}_1~\mathit{val}_2 \rightarrow 
     G \Rightarrow \text{false}}
    ~\text{(E-NULL-FALSE)}

\infer{G \Rightarrow t_1 \rightarrow t'_1}
      {G \Rightarrow \textbf{null}~t_1 \rightarrow 
       G \Rightarrow \textbf{null}~t'_1}
    ~\text{(E-NULL)}

\infer{}
    {G \Rightarrow \textbf{head}~\textbf{cons}~\mathit{val}_1~\mathit{val}_2 \rightarrow 
     G \Rightarrow \mathit{val}_1}
    ~\text{(E-HEADV)}

\infer{G \Rightarrow t_1 \rightarrow t'_1}
      {G \Rightarrow \textbf{head}~t_1 \rightarrow 
       G \Rightarrow \textbf{head}~t'_1}
    ~\text{(E-HEAD)}

\infer{}
    {G \Rightarrow \textbf{tail}~\textbf{cons}~\mathit{val}_1~\mathit{val}_2 \rightarrow 
     G \Rightarrow \mathit{val}_2}
    ~\text{(E-TAILV)}

\infer{G \Rightarrow t_1 \rightarrow t'_1}
      {G \Rightarrow \textbf{tail}~t_1 \rightarrow 
       G \Rightarrow \textbf{tail}~t'_1}
    ~\text{(E-TAIL)}
\end{mathpar}

\end{document}


==> sections/semantics/lub.tex <==
\documentclass{subfiles}
\begin{document}

\begin{mathpar}

\infer{\mathit{genName}(s_1,s_2) = s_\mathit{lub}}{\mathit{lub}(s_1,s_2,S)
        \rightarrow s_\mathit{lub},S \cup
    \{(s_\mathit{lub},s_1 \lor s_2, \emptyset)\}}~\text{(LUB-SHAPES)}\and

\infer{\mathit{glb}(T_{11},T_{21},S) = T_1,S_1 \\ \mathit{lub}(T_{12},T_{22},S)
    = T_2,S_2 }{\mathit{lub}(T_{11} \rightarrow T_{12}, T_{21} \rightarrow T_{22}, S)
    \rightarrow T_1 \rightarrow T_2, S_2}~\text{(LUB-FUN)}\and

\infer{\mathit{lub}(T_1,T_2,S) = T_\mathit{lub},S_\mathit{lub}}
    {\mathit{lub}(T_1~\text{list},T_2~\text{list})
    \rightarrow T_\mathit{lub}~\text{list},S_\mathit{lub}}~\text{(LUB-LIST)}\and

\infer{\mathit{labels}(\{l_i:T_i^{i\in 1 \ldots n+k}\})  
        \cap \mathit{labels}(\{l_i : T'_i\}^{i \in 1 \ldots n+o}) = 
        \{ l_i^{i\in 1 \ldots n} \} \\
    \mathit{lub}(T_i,T'_i,S) \rightarrow T''_i,S_i
    }
    {\mathit{lub}(\{l_i:T_i\},\{l_i:T'_i\},S) \rightarrow
    \{l_i : T''^{i\in 1 \ldots n}_{i}\},\bigcup_{i=1}^n S_i}~\text{(LUB-RECORD)}\and

\infer{}{\mathit{lub}(\text{bool},\text{bool},S)
    = \text{bool},S}~\text{(LUB-BOOL)}

\end{mathpar}

\end{document}


==> sections/semantics/standard.tex <==
\documentclass{subfiles}
\begin{document}

\begin{mathpar}
    \infer{}
    {(G \Rightarrow S_P,t) \rightarrow (G \Rightarrow t)}
    ~\text{(E-PROGRAM)}\and
\ifShort{}
    {
    \infer{}
    {G \Rightarrow \textbf{let}~x=\mathit{val}_1~\textbf{in}~t_2 \rightarrow 
     G \Rightarrow [x \mapsto \mathit{val}_1]t_2}
    ~\text{(E-LETV)}\and

    \infer{G \Rightarrow t_1 \rightarrow t'_1}
    {G \Rightarrow \textbf{let}~x_1=t_1~\textbf{in}~t_2 \rightarrow 
        G \Rightarrow \textbf{let}~x_1=t'_1~\textbf{in}~t_2}
    ~\text{(E-LET)}\and

\infer{}{G\Rightarrow \textbf{fix}~(\lambda x:T_1 . t_2) \rightarrow 
G \Rightarrow \lbrack x \mapsto (\textbf{fix}~(\lambda x:T_1.t_2))\rbrack t_2}
~\text{(E-FIXBETA)}\and

\infer{G \Rightarrow t_1 \rightarrow t'_1}
    {G\Rightarrow \textbf{fix}~t_1 \rightarrow G\Rightarrow \textbf{fix}~t'_1}
    ~\text{(E-FIX)}\and
}
    \infer{G \Rightarrow t_1 \rightarrow t'_1}
    {G \Rightarrow t_1 t_2 \rightarrow G \Rightarrow t'_1 t_2}
    ~\text{(E-APP1)}\and

    \infer{G \Rightarrow t_2 \rightarrow t'_2}
    {G \Rightarrow \mathit{val}_1 t_2 \rightarrow 
     G \Rightarrow \mathit{val}_1 t'_2}
    ~\text{(E-APP2)}\and

\infer{G \Rightarrow t_1 \rightarrow G \Rightarrow t_1'}
      {G \Rightarrow t_1.l \rightarrow G \Rightarrow t_1'.l}
      ~\text{(E-PROJ)}

\infer{}
    {G \Rightarrow (\lambda x:T . t_1) \mathit{val}_2 \rightarrow 
     G \Rightarrow [x\mapsto \mathit{val}_2]t_1}
    ~\text{(E-APPABS)}

    \infer{}
    {G \Rightarrow \textbf{if}~\text{true}~\textbf{then}~t_2
        ~\textbf{else}~t_3 \rightarrow G \Rightarrow t_2}
    ~\text{(E-IF-TRUE)}

     \infer{}
     {G \Rightarrow \textbf{if}~\text{false}~\textbf{then}~t_2
        ~\textbf{else}~t_3 \rightarrow G \Rightarrow t_3}
    ~\text{(E-IF-FALSE)}

    \infer{G \Rightarrow t_1\rightarrow t'_1}
    {G \Rightarrow \textbf{if}~t_1~\textbf{then}~t_2~\textbf{else}~t_3 
        \rightarrow 
     G \Rightarrow \textbf{if}~t'_1~\textbf{then}~t_2~\textbf{else}~t_3}
    ~\text{(E-IF)}
 
\infer{G \Rightarrow t_j \rightarrow  t'_j}
    {G \Rightarrow \{ l_i = \mathit{val}_i^{i\in 1\ldots,j-1}, l_j=t_j, l_k=t_k^{k\in j+1\ldots n} \} 
     \rightarrow \\
     G \Rightarrow \{ l_i = \mathit{val}_i^{i\in 1\ldots,j-1}, l_j=t'_j, l_k=t_k^{k\in
j+1\ldots n}\} }
    ~\text{(E-RCD)}

\infer{}
    {G \Rightarrow \{l_i=\mathit{val}_i^{i\in 1\ldots n}\}.l_j \rightarrow
    G \Rightarrow \mathit{val}_j}
    ~\text{(E-PROJRCD)}


\infer{q = (l_1, \ldots, l_n) \leftarrow \mathit{body} \\
    \llbracket q \rrbracket_G = \{\mu_1,\ldots,\mu_m\}}
    {(G \Rightarrow \textbf{query } q) \rightarrow 
     G \Rightarrow    
        \textbf{cons}~\{l_i=\mu_1(l_i)^{i\in 1,\ldots, n}\}, \ldots, \\ \\ 
        \textbf{cons}~\{l_i=\mu_m(l_i)^{i\in 1,\ldots, n}\}, \textbf{nil}
    } 
    ~\text{(E-QUERY)}

\infer{\llbracket (x)\leftarrow l(v,x) \rrbracket_G = \{\mu_1, \ldots, \mu_n\}}
    {G \Rightarrow v.l \rightarrow G \Rightarrow \textbf{cons}~\mu_1(x) \ldots \textbf{cons}~
    \mu_n(x)~\textbf{nil} }
    \text{(E-PROJNODE)}\and
\end{mathpar}
\end{document}


==> sections/semantics/subtyping.tex <==
\documentclass{subfiles}
\begin{document}

\begin{mathpar}

\infer{S, \Gamma \vdash t_1 : T_1, S_1 \\ S \vdash T_1 <: T_2}
      {S, \Gamma \vdash t_1 : T_2, S_1}~(\text{T-SUB})\and

\infer{}{S \vdash T <: T}~(\text{S-REFL})\and

\infer{S \vdash T_1 <: T_2 \\ S \vdash T_2 <: T_3}
      {S \vdash T_1 <: T_3}
      ~(\text{S-TRANS})\and

\infer{S \vdash T_{21} <:T_{11} \\ S \vdash T_{12} <: T_{22}}
      {S \vdash T_{11} \rightarrow T_{12} <: T_{21} \rightarrow T_{22}}
        ~(\text{S-FUNC})\and

\infer{S \vdash T_1 <: T_2}
      {S \vdash T_1 \text{ list} <: T_2 \text{ list}}
        ~(\text{S-LIST})\and

\infer{}{S \vdash \{l_i:T_i^{i\in 1\ldots n+k}\} <: \{l_i:T_i^{i\in 1\ldots n}\}}
    ~(\text{S-RCDWIDTH})\and

\infer{\{k_j:T_j^{j\in1\ldots n}\} \text{ is a permutation of
} \{l_i:T_i^{i\in1\ldots n}\} }
    {S \vdash \{k_j:T_j^{j\in 1\ldots n}\} <: \{l_i:T_i^{i \in 1 \ldots n}\}}
    ~(\text{S-RCDPERM})\and

\infer{\text{for each } i \\  T_i <: T'_i}
{S \vdash \{l_i:T_i^{i\in 1\ldots n}\} <: \{l_i:{T'}_i^{i \in 1 \ldots n}\}}
    ~(\text{S-RCDDEPTH})\and

\infer{\forall G \in \mathcal{G}: 
    \forall \sigma_{G,S}^\mathit{inv} \in \Sigma_{G,S}^\mathit{inv}: 
    \sigma_{G,S}^\mathit{inv}(s_1) \subseteq \sigma_{G,S}^\mathit{inv}(s_2)} 
    {S \vdash s_1 <: s_2}~(\text{S-SHAPE})

\end{mathpar}

\end{document}


==> sections/semantics/type-elaboration.tex <==
\documentclass{subfiles}
\begin{document}

\begin{mathpar}
    \ldots

\infer{S,\Gamma \vdash t_1 : t'_1,T_1~\text{list},S_1}
    {S,\Gamma \vdash \textbf{head}~t_1 : \textbf{head}~t'_1,T_1,S_1}
    ~\text{(T-HEAD)}\and

\infer{S, \Gamma \vdash t_1 : t'_1, s, S_1     \\ 
    S \cup S' \cup \{s_\mathit{tmp},=_1 l.\top, \emptyset\} \vdash s <:
    s_\mathit{tmp} \\ \\ 
    \mathit{genName}(s) = s'}
    {S,\Gamma \vdash t_1.l : \textbf{head}~t'_1.l, s', S_1 \cup \{s',\geq_1 l^{-}.s, \emptyset \} }
    ~\text{(T-NPROJ-1)}\and

\infer{S, \Gamma \vdash t_1 : t'_1, s, S_1     \\
    S \cup S' \cup \{s_\mathit{tmp},=_1 l.\top, \emptyset\} \not\vdash s <:
    s_\mathit{tmp} \\
    S \cup S' \cup \{s_\mathit{tmp},\geq_1 l.\top, \emptyset\} \vdash s <:
    s_\mathit{tmp} \\
    \mathit{genName}(s) = s'}
    {S,\Gamma \vdash t_1.l : t'_1.l, s'~\text{list}, \{s',\geq_1 l^{-}.s, \emptyset \} }
    ~\text{(T-NPROJ-2)}

\end{mathpar}

\end{document}


==> sections/semantics/type-rules.tex <==
\documentclass{subfiles}
\begin{document}

\begin{mathpar}

\infer{S \cup S_P, \Gamma \vdash t_1 : T_1,S_1}
      {S,\Gamma \vdash S_P,t_1 : T_1,S_1}
        ~\text{(T-PROGRAM)}\and

\ifShort{}{
\infer{S, \Gamma \vdash t_1 : T_1, S_1 \\ 
       S \cup S_1,(\Gamma,x:T_1) \vdash t_2 : T_2, S_2}
      {S,\Gamma\vdash \textbf{let}~x=t_1~\textbf{in}~t_2 : T_2,S_1 \cup S_2}
        ~\text{(T-LET)}\and

\infer{S,\Gamma \vdash t_1 : T_1 \rightarrow T_1, S_1}
    {S, \Gamma \vdash \textbf{fix}~t_1 : T_1, S_1}
    ~\text{(T-FIX)}\and
}
\infer{S,\Gamma\vdash t_1 : T_{11} \rightarrow T_{12}, S_1\\ 
       S,\Gamma\vdash t_2 : T_{11}, S_2}
      {S,\Gamma\vdash t_1 t_2 : T_{12}, S_1 \cup S_2}
        ~\text{(T-APP)}\and

\infer{S, \Gamma \vdash t_1 : \text{bool}, S_1 \\ 
       S, \Gamma \vdash t_2 : T_2, S_2 \\ 
       S, \Gamma \vdash t_3 : T_3, S_3 \\
      \mathit{lub}(T_2,T_3,S \cup S_2 \cup S_3) = T_\mathit{lub},S_\mathit{lub}}
      {S, \Gamma \vdash \textbf{if}~t_1~\textbf{then}~t_2~\textbf{else}~t_3
      : T_\mathit{lub}, S_1 \cup S_2 \cup S_3 \cup S_\mathit{lub}}
        ~\text{(T-IF)}\and

\infer{}
    {S, \Gamma \vdash \textbf{nil}[T] :T~\text{list}, \emptyset}
    ~\text{(T-NIL)}\and

\infer{S, \Gamma \vdash t_1 : T~\text{list}, S_1}
    {S, \Gamma \vdash \textbf{tail}~t_1 : T~\text{list}, S_1}
    ~\text{(T-TAIL)}\and

\infer{S, \Gamma \vdash t_1 : T_1, S_1 \\ 
       S, \Gamma \vdash t_2: T_1~\text{list}, S_2}
      {S, \Gamma\vdash \textbf{cons}~t_1~t_2 : T_1~\text{list}, S_1 \cup S_2}
        ~\text{(T-CONS)}\and


\infer{S, (\Gamma,x:T_1) \vdash t : T_2,S_2 }
      {S, \Gamma \vdash \lambda (x:T_1) . t : T_1 \rightarrow T_2, S_2}
        ~\text{(T-ABS)}\and

\infer{x:T \in \Gamma}
    {S, \Gamma \vdash x : T,\emptyset}
    ~\text{(T-VAR)}

\infer{}{S,\Gamma \vdash \text{true} : \text{bool}, \emptyset}
    ~\text{(T-TRUE)}\and

\infer{}{S,\Gamma \vdash \text{false} : \text{bool}, \emptyset}
    ~\text{(T-FALSE)}\and

\infer{S, \Gamma \vdash t_1 : T_1~\text{list},S_1}
    {S, \Gamma \vdash \textbf{null} \; t_1 : \text{bool}, S_1}
    ~\text{(T-NULL)}\and

\infer{S, \Gamma \vdash t_1 : T_1~\text{list}, S_1}
    {S, \Gamma \vdash \textbf{head}~t_1 : \text{T}, S_1}
    ~\text{(T-HEAD)}\and


\infer{\text{for each } i \\ S, \Gamma \vdash t_i : T_i, S_i}
    {S, \Gamma \vdash \{l_i = t_i^{1\in 1\ldots n}\} : 
    \{l_i : T_i^{i \in 1\ldots n}\}, \bigcup_{i=1}^n S_i}~(\text{T-RCD})

\infer{S, \Gamma \vdash t_1 : \{l_i : T_i^{i \in 1, \ldots, n}\},S_1}
    {S, \Gamma \vdash t_1.l_i : T_i, S_1 }
    ~\text{(T-RCDPROJ)}

\infer{q = (l_1,\ldots,l_n) \leftarrow \mathit{body} \\
        \vars{q} = \{l_1, \ldots, l_n, \ldots l_m\} \\
        q : S_q = \{(s^q_{l_i},\phi^q_{l_i},q^q_{s_{l_i}})^{i\in 1 \ldots m} \}}
        {S, \Gamma \vdash \textbf{query}~q : 
            \{(l_i : s^q_{l_i})^{i \in 1\ldots n} \}~\text{list}, S_q}
    ~\text{(T-QUERY)}\and

    \infer{S, \Gamma \vdash t_1 : s, S_1     \\ 
            \mathit{genName}(s) = s'    \\ 
            S \cup \{s',\geq_1 l^{-}.s, \emptyset\} \vdash s <: s'}
      {S,\Gamma \vdash t_1.l : s'~\text{list}, S_1 \cup \{s',\geq_1 l^{-}.s, \emptyset \} }
        ~\text{(T-NPROJ)}


\end{mathpar}

\end{document}

